Statistical Inference of Constrained Stochastic Optimization via Sketched Sequential Quadratic Programming

We consider online statistical inference of constrained stochastic nonlinear optimization problems. We apply the Stochastic Sequential Quadratic Programming (StoSQP) method to solve these problems, which can be regarded as applying second-order Newton's method to the Karush-Kuhn-Tucker (KKT) conditions. In each iteration, the StoSQP method computes the Newton direction by solving a quadratic program, and then selects a proper adaptive stepsize $\bar{\alpha}_t$ to update the primal-dual iterate. To reduce dominant computational cost of the method, we inexactly solve the quadratic program in each iteration by employing an iterative sketching solver. Notably, the approximation error of the sketching solver need not vanish as iterations proceed, meaning that the per-iteration computational cost does not blow up. For the above StoSQP method, we show that under mild assumptions, the rescaled primal-dual sequence $1/\sqrt{\bar{\alpha}_t}\cdot (x_t - x^\star, \lambda_t - \lambda^\star)$ converges to a mean-zero Gaussian distribution with a nontrivial covariance matrix depending on the underlying sketching distribution. To perform inference in practice, we also analyze a plug-in covariance matrix estimator. We illustrate the asymptotic normality result of the method both on benchmark nonlinear problems in CUTEst test set and on linearly/nonlinearly constrained regression problems.

==> (inline-0) <==
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{5} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 0.20(0.08) & 95.40 & 0.19(0.03) & 16189377.50\\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 2.64(1.10) & 94.00 & 2.43(0.38) & 443.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &3.19(1.03)&88.80&2.43(0.38)& 240.00\\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &3.09(1.19)&89.00&2.43(0.39)& 380.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &2.93(0.99)&91.80&2.43(0.39)& 520.00\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &0.20(0.08)&95.50&0.19(0.03)&17085960.18\\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.61(1.05)&95.00&2.40(0.40)&443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &2.92(1.12)&90.70&2.40(0.40)&240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &3.01(1.07)&90.30&2.40(0.40)& 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &2.93(1.05)&90.80&2.40(0.40)&520.00 \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 0.20(0.08) &94.60&0.19(0.03)&17117046.95\\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.58(1.02)&94.50&2.39(0.40)&443.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &2.93(1.05)&91.40&2.40(0.40)&240.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &2.84(1.08)&90.70&2.39(0.41)&380.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &3.00(1.06)&90.60&2.40(0.41)&520.00\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.20(0.08)&95.60&0.19(0.03)&16699894.12\\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.61(1.07)&94.40&2.39(0.41)&443.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &2.89(0.95)&92.20&2.39(0.41)&240.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &3.09(1.11)&89.10&2.39(0.41)&380.00\\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &2.85(1.07)&92.20&2.39(0.41)&520.00\\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &0.22(0.08) & 94.10 & 0.19(0.03) & 16591372.59 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.68(1.14) & 94.20 & 2.42(0.39) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &3.09(0.94) & 89.20 & 2.42(0.39) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &2.94(1.06) & 90.70 & 2.42(0.39) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &2.96(1.08) & 91.10 & 2.42(0.39) & 520.00 \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &0.21(0.09) & 94.50 & 0.19(0.03) & 16564921.51 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.65(1.12) & 93.30 & 2.41(0.40) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &3.09(1.07) & 90.40 & 2.41(0.40) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &3.03(1.04) & 90.70 & 2.41(0.40) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &2.94(1.05) & 90.80 & 2.41(0.40) & 520.00 \\
%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &0.20(0.08) & 96.90 & 0.19(0.03) & 17816134.75 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &2.57(1.14) & 93.20 & 2.40(0.41) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &3.05(1.04) & 90.60 & 2.41(0.41) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &3.13(1.14) & 88.70 & 2.40(0.41) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &2.98(1.01) & 90.90 & 2.41(0.41) & 520.00 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{20} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.09) & 94.98 & 0.23(0.02) & 71149851.21 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.49(1.17) & 94.60 & 2.87(0.22) & 15203.99 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
6.85(1.09) & 93.50 & 2.87(0.22) & 1860.12 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
6.82(1.18) & 93.67 & 2.87(0.22) & 2340.11 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
6.81(1.14) & 93.35 & 2.87(0.22) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.09) & 94.77 & 0.23(0.02) & 72063611.92 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.43(1.15) & 95.22 & 2.88(0.22) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.79(1.09) & 93.95 & 2.88(0.22) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.87(1.13) & 93.80 & 2.89(0.22) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.83(1.20) & 94.00 & 2.88(0.22) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.52(0.10) & 94.35 & 0.23(0.02) & 67237313.19 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.44(1.12) & 95.12 & 2.89(0.22) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.75(1.16) & 93.80 & 2.89(0.22) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.83(1.07) & 93.42 & 2.89(0.22) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.86(1.04) & 94.03 & 2.89(0.22) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.09) & 95.07 & 0.23(0.02) & 69161097.88 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.57(1.28) & 94.47 & 2.90(0.22) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.82(1.10) & 93.83 & 2.90(0.22) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.79(1.15) & 93.78 & 2.90(0.22) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.76(1.13) & 94.30 & 2.91(0.22) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.09) & 95.25 & 0.23(0.02) & 71077050.43 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.46(1.15) & 95.07 & 2.88(0.22) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.86(1.06) & 93.03 & 2.88(0.23) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.82(1.13) & 93.93 & 2.88(0.22) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.71(1.07) & 94.07 & 2.88(0.22) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.52(0.09) & 94.85 & 0.23(0.02) & 63103131.95 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.44(1.20) & 94.95 & 2.89(0.23) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.78(0.98) & 94.25 & 2.89(0.23) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.70(1.10) & 94.40 & 2.89(0.23) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.76(1.07) & 94.17 & 2.89(0.23) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.08) & 95.05 & 0.23(0.02) & 71184473.01 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.78(1.12) & 94.50 & 2.90(0.23) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.67(1.04) & 94.72 & 2.91(0.23) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.70(1.10) & 94.20 & 2.91(0.23) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.73(1.16) & 94.05 & 2.91(0.23) & 2820.11 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{40} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.75 (0.09) & 94.99 & 0.23 (0.01) & 230134815.43 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
9.53 (1.24) & 95.30 & 3.00 (0.14) & 102655.95 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
25.15 (65.81) & 82.88 & 4.02 (5.33) & 6240.91 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
10.02 (1.15) & 94.32 & 3.01 (0.14) & 7160.90 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
9.92 (1.24) & 94.21 & 3.01 (0.14) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.75 (0.09) & 94.97 & 0.23 (0.01) & 231495041.21 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.76 (1.16) & 94.74 & 3.01 (0.15) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
22.55 (57.70) & 83.07 & 3.83 (5.02) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
9.90 (1.23) & 94.36 & 3.02 (0.15) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.83 (1.16) & 94.47 & 3.02 (0.15) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.75 (0.09) & 94.97 & 0.23 (0.01) & 204073927.80 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.61 (1.22) & 95.16 & 3.02 (0.15) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
17.85 (23.63) & 84.56 & 3.46 (1.70) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
9.84 (1.49) & 94.60 & 3.03 (0.16) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.82 (1.10) & 94.79 & 3.03 (0.15) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.75 (0.09) & 94.73 & 0.24 (0.01) & 208581042.73 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.61 (1.14) & 95.61 & 3.03 (0.15) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
25.70 (63.84) & 83.76 & 4.11 (5.20) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
9.60 (1.26) & 95.27 & 3.03 (0.15) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.78 (1.20) & 94.58 & 3.03 (0.15) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.74 (0.09) & 95.25 & 0.23 (0.01) & 173820750.11 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.69 (1.25) & 95.03 & 3.01 (0.14) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
19.61 (25.43) & 84.30 & 3.58 (1.78) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.04 (1.19) & 93.90 & 3.02 (0.14) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.80 (1.20) & 94.55 & 3.02 (0.14) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.75 (0.09) & 95.35 & 0.24 (0.01) & 192694961.83 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.81 (1.24) & 94.89 & 3.03 (0.15) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
18.61 (24.12) & 84.55 & 3.53 (1.76) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
9.84 (1.16) & 94.69 & 3.03 (0.15) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.82 (1.16) & 94.69 & 3.03 (0.15) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.76 (0.10) & 95.15 & 0.24 (0.01) & 215092766.42 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
9.83 (1.20) & 95.16 & 3.05 (0.15) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
14.45 (10.11) & 86.52 & 3.25 (0.54) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
9.64 (1.21) & 95.28 & 3.05 (0.15) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
9.83 (1.18) & 95.00 & 3.05 (0.15) & 8080.89 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{60} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.95(0.09) & 94.47 & 0.24(0.01) & 441552192.70 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.21(1.28) & 94.97 & 3.11(0.12) & 312462.88 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
12.56(1.67) & 94.57 & 3.12(0.14) & 13042.88 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
12.34(1.18) & 94.91 & 3.12(0.12) & 14382.86 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
12.39(1.15) & 94.74 & 3.12(0.12) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.93(0.09) & 95.27 & 0.24(0.01) & 354867730.00 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.41(1.23) & 94.91 & 3.13(0.12) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.32(1.61) & 94.95 & 3.13(0.13) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.25(1.18) & 95.13 & 3.13(0.12) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.38(1.24) & 94.76 & 3.13(0.12) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.94(0.09) & 94.81 & 0.24(0.01) & 353760329.36 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.31(1.17) & 95.17 & 3.13(0.12) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.28(1.13) & 95.11 & 3.14(0.12) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.29(1.18) & 95.21 & 3.14(0.12) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.32(1.25) & 95.16 & 3.14(0.12) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.95(0.09) & 94.91 & 0.24(0.01) & 353373321.65 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.39(1.19) & 95.07 & 3.15(0.13) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.19(1.15) & 95.36 & 3.15(0.13) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.21(1.25) & 95.38 & 3.15(0.12) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.27(1.31) & 95.22 & 3.15(0.12) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.94(0.09) & 94.86 & 0.24(0.01) & 299536428.06 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.29(1.21) & 95.01 & 3.13(0.12) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.37(1.20) & 94.84 & 3.13(0.12) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.31(1.23) & 95.04 & 3.13(0.12) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.33(1.12) & 94.73 & 3.13(0.12) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.94(0.10) & 95.07 & 0.24(0.01) & 296068514.17 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.45(1.34) & 94.77 & 3.15(0.12) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.14(1.21) & 95.22 & 3.14(0.13) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.07(1.22) & 95.66 & 3.14(0.13) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.13(1.15) & 95.37 & 3.15(0.13) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.95(0.09) & 95.08 & 0.24(0.01) & 319702105.39 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
12.48(1.17) & 94.94 & 3.17(0.13) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
11.83(1.23) & 96.01 & 3.16(0.13) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.02(1.18) & 95.87 & 3.16(0.13) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
11.99(1.24) & 96.00 & 3.16(0.13) & 15722.85 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{5} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.25(0.10) & 94.90 & 0.22(0.03) & 9383817.60 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
3.09(1.13) & 94.90 & 2.82(0.37) & 306.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
3.33(1.13) & 93.50 & 2.82(0.37) & 210.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
3.25(1.10) & 93.40 & 2.82(0.37) & 330.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
3.11(1.05) & 93.90 & 2.82(0.38) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.24(0.10) & 94.90 & 0.23(0.03) & 10077576.37 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.11(1.09) & 94.90 & 2.87(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.41(1.07) & 92.60 & 2.87(0.37) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.35(1.15) & 92.60 & 2.87(0.37) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.34(1.15) & 92.10 & 2.87(0.37) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.26(0.10) & 93.90 & 0.23(0.03) & 9986598.34 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.18(1.24) & 93.70 & 2.89(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.21(1.21) & 93.60 & 2.89(0.37) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.16(1.01) & 95.00 & 2.88(0.37) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.29(1.13) & 93.00 & 2.89(0.37) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.24(0.09) & 94.70 & 0.23(0.03) & 10003553.94 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.23(1.14) & 94.30 & 2.90(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.30(1.03) & 94.10 & 2.91(0.36) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.36(1.16) & 93.20 & 2.90(0.37) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.23(1.11) & 94.20 & 2.90(0.36) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.25(0.09) & 95.50 & 0.23(0.03) & 9287856.46 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.18(1.15) & 93.10 & 2.83(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.06(1.15) & 93.70 & 2.83(0.37) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.17(1.10) & 93.00 & 2.84(0.37) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.26(1.22) & 93.60 & 2.83(0.37) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.25(0.08) & 94.80 & 0.23(0.03) & 9739704.68 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.07(1.19) & 94.30 & 2.85(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.36(1.00) & 92.20 & 2.85(0.37) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.21(1.07) & 93.60 & 2.85(0.37) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.11(1.18) & 95.20 & 2.85(0.37) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.25(0.09) & 95.00 & 0.23(0.03) & 9545761.59 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.18(1.05) & 95.50 & 2.87(0.37) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.28(1.15) & 93.10 & 2.87(0.36) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.19(1.07) & 94.00 & 2.87(0.36) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.16(1.12) & 95.10 & 2.87(0.37) & 450.00 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{20} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.56(0.09) & 94.65 & 0.25(0.01) & 34394136.60 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.07(1.23) & 95.10 & 3.14(0.09) & 10520.99 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
7.07(1.13) & 94.90 & 3.14(0.09) & 1680.08 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
7.08(1.11) & 94.55 & 3.14(0.09) & 2100.07 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
7.09(1.16) & 95.00 & 3.14(0.09) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.55(0.09) & 95.35 & 0.25(0.01) & 36385429.73 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.13(1.21) & 94.55 & 3.17(0.08) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.04(1.05) & 95.10 & 3.17(0.08) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.21(1.05) & 94.67 & 3.17(0.08) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.26(1.13) & 94.45 & 3.17(0.08) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.56(0.10) & 94.83 & 0.25(0.01) & 37880561.11 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.05(1.09) & 95.43 & 3.18(0.08) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.19(1.16) & 95.17 & 3.18(0.08) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.15(1.11) & 95.35 & 3.18(0.08) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.15(1.08) & 94.92 & 3.18(0.08) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.57(0.10) & 94.65 & 0.25(0.01) & 38951806.15 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.15(1.08) & 95.13 & 3.20(0.08) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.19(1.16) & 95.35 & 3.20(0.08) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.21(1.16) & 95.07 & 3.20(0.08) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.33(1.15) & 94.75 & 3.20(0.08) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.57(0.09) & 94.47 & 0.25(0.01) & 36242778.83 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.01(1.17) & 95.62 & 3.16(0.09) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.24(1.18) & 95.07 & 3.16(0.09) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.27(1.16) & 95.17 & 3.16(0.09) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.13(1.10) & 94.97 & 3.16(0.09) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.56(0.09) & 95.23 & 0.25(0.01) & 36865114.61 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.16(1.24) & 94.60 & 3.18(0.09) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.30(1.08) & 94.73 & 3.18(0.08) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.11(1.14) & 94.77 & 3.18(0.08) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.12(1.17) & 95.10 & 3.18(0.08) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.56(0.10) & 95.27 & 0.25(0.01) & 36995422.08 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
7.33(1.11) & 94.50 & 3.20(0.08) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
7.09(1.17) & 95.12 & 3.20(0.08) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
7.14(1.14) & 95.48 & 3.20(0.08) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
7.18(1.15) & 95.10 & 3.20(0.08) & 2520.07 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{40} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.79(0.09) & 95.23 & 0.25(0.01) & 67887974.71 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
10.44(1.14) & 94.99 & 3.24(0.06) & 73840.95 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
10.63(1.20) & 94.44 & 3.23(0.06) & 5740.63 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
10.32(1.15) & 94.94 & 3.23(0.06) & 6560.62 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
10.34(1.21) & 95.06 & 3.24(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.80(0.09) & 95.39 & 0.25(0.01) & 72554106.22 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.40(1.11) & 94.97 & 3.25(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.33(1.16) & 95.11 & 3.26(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.26(1.11) & 95.51 & 3.26(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.35(1.25) & 95.00 & 3.26(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.81(0.09) & 95.20 & 0.25(0.01) & 80163038.17 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.45(1.20) & 95.09 & 3.27(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.16(1.21) & 95.63 & 3.27(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.34(1.20) & 95.45 & 3.27(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.40(1.20) & 95.51 & 3.27(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.81(0.10) & 94.99 & 0.25(0.01) & 81932666.57 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.42(1.17) & 95.61 & 3.29(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.31(1.18) & 95.51 & 3.29(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.30(1.20) & 95.35 & 3.28(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.41(1.21) & 95.06 & 3.28(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.81(0.09) & 94.86 & 0.25(0.01) & 74034192.12 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.45(1.17) & 94.86 & 3.25(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.52(1.11) & 95.12 & 3.26(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.39(1.28) & 95.02 & 3.26(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.42(1.14) & 95.17 & 3.26(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.81(0.09) & 94.94 & 0.25(0.01) & 80720232.66 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.62(1.19) & 94.96 & 3.28(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.36(1.20) & 95.55 & 3.28(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.53(1.17) & 94.99 & 3.28(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.38(1.17) & 95.26 & 3.28(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.82(0.10) & 94.88 & 0.26(0.01) & 82412488.17 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
10.68(1.26) & 94.94 & 3.30(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
10.23(1.08) & 95.90 & 3.30(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
10.28(1.10) & 95.83 & 3.30(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
10.49(1.26) & 94.97 & 3.30(0.06) & 7380.62 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{60} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.99(0.09) & 94.89 & 0.25(0.01) & 103580157.11 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.05(1.11) & 94.82 & 3.31(0.06) & 237960.89 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
13.08(1.19) & 94.69 & 3.31(0.06) & 12202.15 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
12.95(1.28) & 95.04 & 3.30(0.06) & 13422.14 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
13.21(1.29) & 94.66 & 3.31(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.99(0.09) & 95.18 & 0.25(0.01) & 109848502.87 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.07(1.26) & 95.22 & 3.33(0.05) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.92(1.22) & 95.14 & 3.32(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
13.11(1.20) & 94.87 & 3.33(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.99(1.23) & 95.28 & 3.32(0.05) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
1.00(0.09) & 94.82 & 0.25(0.01) & 119048067.81 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.12(1.32) & 94.97 & 3.33(0.05) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.98(1.15) & 95.59 & 3.34(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.80(1.29) & 95.46 & 3.34(0.05) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.90(1.20) & 95.69 & 3.34(0.05) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
1.00(0.09) & 94.91 & 0.25(0.01) & 121269402.35 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.22(1.19) & 94.76 & 3.36(0.05) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.83(1.18) & 95.68 & 3.35(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
13.00(1.21) & 95.22 & 3.35(0.05) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.82(1.24) & 95.70 & 3.35(0.05) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.99(0.09) & 94.90 & 0.25(0.01) & 114985905.90 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.05(1.23) & 95.31 & 3.33(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.94(1.15) & 95.44 & 3.33(0.05) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
13.03(1.18) & 95.16 & 3.33(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.91(1.21) & 95.22 & 3.33(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.99(0.09) & 95.28 & 0.25(0.01) & 123893833.21 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.10(1.34) & 95.21 & 3.35(0.05) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.97(1.17) & 95.33 & 3.35(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.88(1.20) & 95.63 & 3.35(0.05) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
13.08(1.17) & 94.89 & 3.35(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
1.00(0.10) & 95.15 & 0.26(0.01) & 130752008.95 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
13.42(1.22) & 94.51 & 3.38(0.05) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
12.46(1.29) & 96.46 & 3.36(0.05) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
12.83(1.21) & 95.77 & 3.37(0.05) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
12.62(1.13) & 96.19 & 3.37(0.06) & 14642.12 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{5} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.13(0.06) & 95.00 & 0.13(0.03) & 18631964.09 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
1.89(0.85) & 91.70 & 1.57(0.42) & 443.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
2.16(0.86) & 86.10 & 1.56(0.42) & 240.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
2.14(0.86) & 86.40 & 1.56(0.42) & 380.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
2.03(0.84) & 89.50 & 1.57(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.14(0.06) & 93.50 & 0.12(0.03) & 12591949.55 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.85(0.83) & 91.70 & 1.54(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.12(0.78) & 87.10 & 1.54(0.42) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.07(0.83) & 88.90 & 1.54(0.42) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
1.99(0.77) & 90.10 & 1.54(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.13(0.06) & 95.60 & 0.12(0.03) & 12485859.36 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.87(0.83) & 91.80 & 1.53(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.12(0.79) & 85.60 & 1.53(0.42) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
1.97(0.77) & 89.20 & 1.53(0.42) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
1.97(0.82) & 89.10 & 1.54(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.13(0.06) & 95.40 & 0.12(0.03) & 12788454.60 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.82(0.85) & 92.70 & 1.52(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.06(0.87) & 86.60 & 1.52(0.42) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.08(0.84) & 87.00 & 1.53(0.42) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
1.92(0.78) & 91.00 & 1.52(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.13(0.06) & 96.20 & 0.12(0.03) & 15479121.99 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.96(0.88) & 90.70 & 1.56(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.11(0.79) & 86.70 & 1.56(0.42) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.10(0.77) & 88.90 & 1.56(0.42) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.04(0.79) & 89.50 & 1.55(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.14(0.06) & 93.40 & 0.12(0.03) & 13563734.48 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.87(0.82) & 91.80 & 1.55(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.01(0.81) & 88.50 & 1.55(0.42) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.03(0.81) & 88.00 & 1.55(0.41) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.05(0.92) & 89.20 & 1.55(0.42) & 520.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.13(0.06) & 95.30 & 0.12(0.03) & 13559119.41 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
1.90(0.85) & 91.90 & 1.54(0.42) & 443.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.13(0.83) & 87.80 & 1.54(0.41) & 240.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.05(0.88) & 88.50 & 1.54(0.42) & 380.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
1.93(0.78) & 91.20 & 1.54(0.41) & 520.00 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{20} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.31(0.05) & 95.20 & 0.14(0.01) & 102490458.22 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.25(0.82) & 92.62 & 1.73(0.15) & 15203.99 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
4.21(0.79) & 92.68 & 1.73(0.15) & 1860.12 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
4.28(0.79) & 92.25 & 1.73(0.15) & 2340.11 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
4.23(0.79) & 92.72 & 1.73(0.15) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.30(0.05) & 94.97 & 0.13(0.01) & 104414364.13 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.11(0.74) & 92.77 & 1.67(0.15) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.99(0.75) & 93.75 & 1.67(0.15) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.04(0.73) & 93.15 & 1.67(0.14) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.09(0.71) & 93.23 & 1.67(0.14) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.30(0.05) & 94.60 & 0.13(0.01) & 94453742.76 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.99(0.75) & 92.90 & 1.65(0.15) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.06(0.71) & 92.75 & 1.65(0.14) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.01(0.83) & 92.28 & 1.65(0.15) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.96(0.72) & 93.33 & 1.65(0.15) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.29(0.06) & 94.50 & 0.13(0.01) & 98941404.11 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.90(0.77) & 93.05 & 1.62(0.14) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.84(0.74) & 93.77 & 1.62(0.14) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.92(0.77) & 92.65 & 1.62(0.14) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.93(0.76) & 92.95 & 1.61(0.14) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.30(0.06) & 95.30 & 0.13(0.01) & 103331497.32 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.05(0.83) & 93.07 & 1.67(0.14) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.97(0.77) & 93.28 & 1.66(0.14) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.14(0.71) & 92.48 & 1.67(0.14) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.08(0.74) & 92.90 & 1.67(0.14) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.29(0.05) & 95.27 & 0.13(0.01) & 98571633.30 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.92(0.78) & 92.92 & 1.61(0.14) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.80(0.64) & 93.77 & 1.61(0.14) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.86(0.73) & 93.20 & 1.61(0.14) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.91(0.75) & 93.25 & 1.61(0.14) & 2820.11 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.28(0.05) & 95.48 & 0.12(0.01) & 82384974.00 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
3.66(0.69) & 93.67 & 1.56(0.13) & 15203.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
3.82(0.61) & 92.77 & 1.55(0.13) & 1860.12 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
3.75(0.69) & 93.20 & 1.56(0.13) & 2340.11 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
3.69(0.71) & 93.67 & 1.56(0.13) & 2820.11 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{40} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.40(0.05) & 95.05 & 0.13(0.01) & 368280379.99 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
5.39(0.83) & 93.46 & 1.59(0.09) & 102655.95 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
5.11(0.68) & 94.85 & 1.59(0.09) & 6240.91 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
5.13(0.64) & 94.94 & 1.59(0.09) & 7160.90 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
5.21(0.72) & 94.45 & 1.59(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.39(0.05) & 95.15 & 0.12(0.01) & 354955718.18 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.13(0.83) & 93.66 & 1.54(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.97(0.67) & 94.71 & 1.54(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.98(0.60) & 94.78 & 1.53(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.00(0.74) & 94.60 & 1.53(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.39(0.05) & 94.65 & 0.12(0.01) & 356017169.13 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.05(0.74) & 94.08 & 1.51(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.85(0.63) & 95.17 & 1.51(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.89(0.68) & 94.84 & 1.51(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.88(0.70) & 94.76 & 1.51(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.38(0.05) & 94.79 & 0.12(0.01) & 330139055.54 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.93(0.74) & 93.71 & 1.47(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.66(0.60) & 95.40 & 1.47(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.83(0.65) & 94.69 & 1.48(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.79(0.65) & 94.20 & 1.47(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.37(0.04) & 95.37 & 0.12(0.01) & 340887002.09 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.97(0.80) & 93.54 & 1.47(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.60(0.63) & 95.75 & 1.47(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.75(0.56) & 95.06 & 1.47(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.83(0.73) & 94.04 & 1.47(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.35(0.04) & 95.07 & 0.11(0.01) & 323813851.17 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.60(0.74) & 93.80 & 1.38(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.40(0.66) & 95.10 & 1.38(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.28(0.61) & 95.81 & 1.38(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.50(0.70) & 94.65 & 1.38(0.09) & 8080.89 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.34(0.04) & 95.15 & 0.11(0.01) & 247729814.80 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.47(0.77) & 92.90 & 1.31(0.09) & 102655.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.11(0.52) & 95.42 & 1.31(0.09) & 6240.91 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.14(0.59) & 95.25 & 1.31(0.09) & 7160.90 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.17(0.64) & 95.02 & 1.31(0.09) & 8080.89 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{60} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.48(0.05) & 94.74 & 0.12(0.01) & 621851092.85 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.15(0.79) & 94.14 & 1.51(0.08) & 312462.88 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
5.64(0.56) & 95.92 & 1.51(0.08) & 13042.88 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
5.85(0.66) & 95.20 & 1.51(0.08) & 14382.86 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
5.79(0.65) & 95.71 & 1.51(0.08) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.46(0.05) & 94.85 & 0.12(0.01) & 629594361.50 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.04(0.82) & 93.42 & 1.45(0.08) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.43(0.61) & 95.80 & 1.45(0.08) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.55(0.64) & 95.71 & 1.45(0.08) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.60(0.68) & 95.26 & 1.45(0.08) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.45(0.04) & 94.89 & 0.11(0.01) & 625412635.60 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.83(0.82) & 93.77 & 1.42(0.08) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.34(0.58) & 96.02 & 1.43(0.08) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.40(0.61) & 95.66 & 1.42(0.08) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.54(0.69) & 95.15 & 1.42(0.08) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.44(0.04) & 95.26 & 0.11(0.01) & 622986528.38 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.75(0.82) & 93.65 & 1.39(0.07) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.19(0.54) & 95.94 & 1.39(0.08) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.24(0.60) & 95.81 & 1.39(0.07) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.32(0.66) & 95.47 & 1.39(0.08) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.42(0.04) & 95.28 & 0.11(0.01) & 584884084.37 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.54(0.80) & 93.85 & 1.35(0.07) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.04(0.57) & 95.97 & 1.34(0.07) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.07(0.62) & 95.64 & 1.34(0.07) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.14(0.68) & 95.54 & 1.34(0.07) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.39(0.03) & 95.00 & 0.10(0.01) & 583320213.75 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.04(0.79) & 93.96 & 1.24(0.07) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.52(0.47) & 96.30 & 1.24(0.07) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.61(0.52) & 96.19 & 1.24(0.07) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.70(0.68) & 95.47 & 1.24(0.07) & 15722.85 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.37(0.04) & 94.97 & 0.09(0.01) & 603554390.71 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.66(0.78) & 94.34 & 1.16(0.07) & 312462.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.26(0.46) & 96.17 & 1.16(0.07) & 13042.88 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.36(0.58) & 95.83 & 1.16(0.07) & 14382.86 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.30(0.58) & 96.00 & 1.16(0.07) & 15722.85 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{5} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.17(0.07) & 94.70 & 0.17(0.02) & 5284663.88 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
2.68(0.83) & 91.40 & 2.08(0.28) & 306.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
2.71(0.93) & 90.00 & 2.08(0.27) & 210.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
2.74(0.91) & 89.30 & 2.08(0.27) & 330.00 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
2.63(0.97) & 90.50 & 2.08(0.27) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.18(0.06) & 95.10 & 0.16(0.02) & 5071684.79 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.48(0.89) & 91.80 & 2.03(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.51(0.89) & 91.10 & 2.03(0.28) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.68(0.88) & 89.00 & 2.03(0.28) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.42(0.88) & 92.10 & 2.04(0.28) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.18(0.07) & 94.30 & 0.16(0.02) & 5073768.73 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.45(0.87) & 91.50 & 2.02(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.48(0.95) & 91.20 & 2.02(0.28) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.45(0.85) & 92.00 & 2.02(0.28) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.44(0.89) & 92.40 & 2.02(0.28) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.17(0.06) & 95.50 & 0.16(0.02) & 5097272.67 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.42(0.96) & 92.70 & 2.01(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.56(0.92) & 90.80 & 2.01(0.28) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.45(0.87) & 92.00 & 2.01(0.28) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.48(0.84) & 91.20 & 2.01(0.28) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.17(0.06) & 96.00 & 0.16(0.02) & 5345830.96 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.40(0.91) & 92.10 & 2.06(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.56(0.94) & 91.90 & 2.06(0.27) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.58(0.94) & 90.80 & 2.06(0.28) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.62(0.98) & 91.20 & 2.06(0.28) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.18(0.07) & 94.50 & 0.16(0.02) & 5466386.61 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.50(0.94) & 91.40 & 2.05(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.58(0.97) & 90.70 & 2.05(0.28) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.47(0.93) & 91.10 & 2.05(0.28) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.57(0.90) & 90.40 & 2.05(0.28) & 450.00 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.18(0.06) & 94.70 & 0.16(0.02) & 5556551.22 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
2.54(0.94) & 91.10 & 2.03(0.28) & 306.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
2.57(0.93) & 90.10 & 2.03(0.28) & 210.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
2.42(0.89) & 93.00 & 2.04(0.27) & 330.00 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
2.51(0.94) & 90.80 & 2.03(0.28) & 450.00 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{20} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.34(0.06) & 94.98 & 0.15(0.01) & 18562224.33 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.55(0.80) & 93.80 & 1.92(0.07) & 10520.99 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
4.63(0.78) & 93.13 & 1.92(0.07) & 1680.08 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
4.64(0.85) & 93.20 & 1.92(0.07) & 2100.07 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
4.64(0.74) & 93.40 & 1.92(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.34(0.05) & 94.60 & 0.15(0.01) & 18582079.94 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.51(0.84) & 92.72 & 1.86(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.29(0.77) & 94.32 & 1.85(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.53(0.81) & 93.00 & 1.85(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.58(0.79) & 92.68 & 1.86(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.33(0.05) & 94.93 & 0.15(0.01) & 18629501.62 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.49(0.82) & 92.60 & 1.83(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.31(0.83) & 93.50 & 1.83(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.38(0.73) & 93.52 & 1.83(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.33(0.79) & 93.82 & 1.83(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.32(0.05) & 94.97 & 0.14(0.01) & 18907211.70 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.29(0.79) & 93.70 & 1.79(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.21(0.73) & 94.17 & 1.79(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.24(0.70) & 93.87 & 1.80(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.31(0.84) & 93.38 & 1.80(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.33(0.06) & 94.98 & 0.15(0.01) & 18557849.29 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.49(0.82) & 92.65 & 1.85(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.40(0.77) & 93.75 & 1.85(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.46(0.74) & 93.00 & 1.85(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.41(0.86) & 93.52 & 1.85(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.32(0.05) & 94.50 & 0.14(0.01) & 17095346.92 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.24(0.85) & 93.23 & 1.78(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.17(0.70) & 93.13 & 1.79(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.31(0.72) & 92.93 & 1.78(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.26(0.78) & 93.50 & 1.79(0.07) & 2520.07 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.31(0.05) & 95.00 & 0.14(0.01) & 16972264.61 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.10(0.77) & 93.93 & 1.73(0.07) & 10520.99 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.08(0.69) & 93.82 & 1.73(0.07) & 1680.08 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.17(0.74) & 93.08 & 1.73(0.07) & 2100.07 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.21(0.72) & 92.95 & 1.73(0.07) & 2520.07 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|c|c|c|}
\hline
&&&&&&&& \\[-2.4ex]
$d$ & \multicolumn{2}{c|}{Design Cov} & \multicolumn{2}{c|}{Method} & MAE $(10^{-2})$ & Ave Cov (\%) & Ave Len $(10^{-2})$ & Flops/iter\\
\hline 
&&&&&&&& \\[-2ex]
\multirow{35}{*}{40} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} & 
0.45(0.05) & 94.60 & 0.14(0.01) & 36407191.34 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} & 
5.92(0.78) & 92.85 & 1.73(0.05) & 73840.95 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
5.82(0.74) & 94.05 & 1.73(0.06) & 5740.63 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
5.82(0.71) & 93.62 & 1.72(0.06) & 6560.62 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
5.86(0.79) & 93.62 & 1.73(0.05) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.42(0.05) & 95.30 & 0.13(0.01) & 36941246.80 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.65(0.74) & 93.55 & 1.66(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.47(0.72) & 94.61 & 1.67(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.63(0.78) & 93.70 & 1.67(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.60(0.76) & 93.60 & 1.66(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} & 
0.43(0.05) & 94.54 & 0.13(0.01) & 37104530.58 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.48(0.81) & 93.99 & 1.63(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.39(0.69) & 94.29 & 1.63(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.47(0.77) & 93.88 & 1.64(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.41(0.62) & 94.04 & 1.63(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.41(0.04) & 95.11 & 0.13(0.01) & 36313253.38 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.36(0.75) & 93.67 & 1.60(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.32(0.66) & 94.12 & 1.60(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.30(0.73) & 94.27 & 1.60(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.44(0.80) & 93.26 & 1.60(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.41(0.05) & 94.83 & 0.13(0.01) & 34995599.67 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.34(0.82) & 93.44 & 1.59(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.28(0.74) & 94.13 & 1.59(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.25(0.71) & 94.38 & 1.60(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.37(0.82) & 93.56 & 1.60(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.39(0.04) & 94.89 & 0.12(0.01) & 34765391.77 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.00(0.75) & 93.80 & 1.50(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.92(0.65) & 94.24 & 1.50(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.92(0.73) & 94.35 & 1.50(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.88(0.70) & 94.61 & 1.50(0.06) & 7380.62 \\

%%%%%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.36(0.04) & 95.39 & 0.11(0.01) & 34923085.62 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.75(0.69) & 93.89 & 1.42(0.06) & 73840.95 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.63(0.61) & 94.44 & 1.42(0.06) & 5740.63 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
4.68(0.68) & 94.21 & 1.42(0.06) & 6560.62 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.67(0.75) & 94.36 & 1.42(0.06) & 7380.62 \\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\hline
\multicolumn{1}{c}{} & \\[-4pt]
\multicolumn{1}{c}{} & \\[-4pt]
\hline
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
&&&&&&&& \\[-2ex]
\multirow{35}{*}{60} & \multicolumn{2}{c|}{\multirow{6}{*}{\vspace{2pt}Identity}}  & \multicolumn{2}{c|}{$M$-estimation} &
0.51(0.05) & 95.09 & 0.13(0.01) & 56525866.64 \\
\cline{4-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.58(0.84) & 94.02 & 1.61(0.05) & 237960.89 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=20$} &
6.57(0.71) & 93.93 & 1.61(0.05) & 12202.15 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=40$} &
6.48(0.71) & 94.39 & 1.60(0.06) & 13422.14 \\
\cline{5-9}
&&&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&&& \multicolumn{1}{|c|}{$\tau=60$} &
6.50(0.76) & 94.47 & 1.61(0.05) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Toeplitz}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.4$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.49(0.05) & 94.77 & 0.12(0.01) & 56939372.59 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.37(0.93) & 93.73 & 1.54(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.26(0.72) & 94.27 & 1.55(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.18(0.73) & 94.53 & 1.54(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.29(0.79) & 93.88 & 1.54(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.5$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.47(0.04) & 95.36 & 0.12(0.01) & 58241815.59 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.18(0.96) & 93.92 & 1.52(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.14(0.65) & 94.18 & 1.52(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
6.16(0.65) & 93.99 & 1.51(0.05) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.06(0.67) & 94.73 & 1.52(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.6$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.46(0.04) & 95.05 & 0.12(0.01) & 58496455.48 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
6.03(0.88) & 93.86 & 1.48(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
6.03(0.65) & 94.03 & 1.48(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.96(0.70) & 94.53 & 1.48(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
6.01(0.78) & 93.98 & 1.48(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{2-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& \parbox[t]{2mm}{\multirow{16}{*}{\rotatebox[origin=c]{90}{Equi-correlation}}} & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.1$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.45(0.04) & 94.85 & 0.11(0.01) & 57063361.06 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.85(0.94) & 93.83 & 1.43(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.74(0.63) & 94.32 & 1.43(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.82(0.70) & 93.99 & 1.43(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.69(0.79) & 94.47 & 1.43(0.05) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.2$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.42(0.04) & 95.13 & 0.11(0.01) & 56860272.87 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
5.30(0.84) & 94.18 & 1.32(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
5.26(0.62) & 94.66 & 1.32(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.30(0.66) & 94.34 & 1.32(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
5.34(0.75) & 93.77 & 1.32(0.06) & 14642.12 \\
%%%%%%%%%%%%%%%%%%%%
\cline{3-9}
&&\multicolumn{1}{|c|}{}&&&&&& \\[-2ex]
& & \multicolumn{1}{|c|}{\multirow{6}{*}{\vspace{2pt}$r=0.3$}} & \multicolumn{2}{c|}{$M$-estimation} &
0.39(0.04) & 94.83 & 0.10(0.01) & 56511408.20 \\
\cline{4-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{}&&&& \\[-2ex]
&&\multicolumn{1}{|c|}{}& \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\mminiscule{\vspace{5pt} StoSQP}}}} & \multicolumn{1}{|c|}{$\tau=\infty$} &
4.97(0.86) & 93.77 & 1.23(0.06) & 237960.89 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=20$} &
4.87(0.53) & 94.65 & 1.23(0.06) & 12202.15 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=40$} &
5.00(0.76) & 93.87 & 1.24(0.06) & 13422.14 \\
\cline{5-9}
&&\multicolumn{1}{|c|}{}&&\multicolumn{1}{|c|}{} &&&&\\[-2ex]
&&\multicolumn{1}{|c|}{}&& \multicolumn{1}{|c|}{$\tau=60$} &
4.90(0.74) & 94.49 & 1.23(0.06) & 14642.12 \\
\hline
\end{tabular}
